The Dirt on Dry Mergers

Using data from the Spitzer Space Telescope, we analyze the mid-infrared (3-70 micron) spectral energy distributions of dry merger candidates in the Bootes field of the NOAO Deep Wide-Field Survey. These candidates were selected by previous authors to be luminous, red, early-type galaxies with morphological evidence of recent tidal interactions. We find that a significant fraction of these candidates exhibit 8 and 24 micron excesses compared to expectations for old stellar populations. We estimate that a quarter of dry merger candidates have mid-infrared-derived star formation rates greater than ~1 MSun/yr. This represents a "frosting" on top of a large old stellar population, and has been seen in previous studies of elliptical galaxies. Further, the dry merger candidates include a higher fraction of starforming galaxies relative to a control sample without tidal features. We therefore conclude that the star formation in these massive ellipticals is likely triggered by merger activity. Our data suggest that the mergers responsible for the observed tidal features were not completely dry, and may be minor mergers involving a gas-rich dwarf galaxy.

==> f1_caption.tex <==
\caption{Redshift distribution of red ellipticals (unfilled histogram) and the subset that are dry merger candidates (filled histogram).  See Section \ref{sec:sample} for details.  The source 25-3572 is not included because it lacks a redshift.  The dry merger candidates have the same redshift distribution as the red ellipticals without evidence of merger activity, so the samples can be compared fairly.}


==> f2_caption.tex <==
\caption{Rest-frame SEDs of the 22 \bootes \ early-type dry merger candidates with 24 $\micron$ detections.  The red line shows a BC03 model fit to the NDWFS $B_WRIK$ and the IRAC ch1, ch2, ch3 photometry.  The best-fit metallicities, $\tau$ values, and ages are listed in Table \ref{table:derived}. (See \S{\ref{sec:seds}} for more details.)  The green line represents the \citet{Chary01} starforming galaxy template that provides the best fit to the observed 24 $\micron$ flux density minus the 24 $\micron$ flux density expected from the BC03 model fit.  The blue line shows the sum of the BC03 model and the starforming galaxy.  Only the red BC03 model fit is shown for object 18-794 because any additional contribution from a \citet{Chary01} template would overpredict the observed 24~$\micron$ upper limit.  In this case, the inferred star formation rate is labeled as an upper limit. The plots are labeled with the star formation rate inferred from the value of LIR (integrated between 8-1000 $\micron$) derived from the best-fit starforming galaxy template \citep{Kennicutt98}.  The infrared luminosities range from 1.2e+09 to 4.0e+10 L$_{\odot}$ and the star formation rates range from 0.2 to 7.0 M$_{\odot}$ yr$^{-1}$, excluding 18-794.  Approximately 54\% have SFRs greater than 1 M$_{\odot}$ yr$^{-1}$.}


==> f3_caption.tex <==
\caption{Same as Figure \ref{fig:seds}, but for the 32 \bootes \ early-type dry merger candidates without 24 $\micron$ detections.  As with object 18-794 in Figure \ref{fig:seds}, only the red BC03 model fit is shown for object 6-1553 because any additional contribution from a \citet{Chary01} template would overpredict the observed 24~$\micron$ upper limit.  Again, the inferred star formation rate is explicitly labeled as an upper limit, but in fact, all of the star formation rates listed in this plot are upper limits, since all of these sources are undetected at 24~$\micron$. All but 2 have SFR upper limits less than 1 M$_{\odot}$ yr$^{-1}$.}


==> f4_caption.tex <==
\caption{IRAC color-color diagnostic diagram for \bootes \ "E/S0" galaxies.  Stars represent the 22 dry merger candidates with $f_{\nu}(24 \micron) \ge 0.3$~mJy, the 5$\sigma$ \bootes \ detection limit. Larger symbols are used for sources with larger 24 $\micron$ flux densities. The yellow stars have MIPS24-derived star formation rates $\ge$1 M$_{\odot}$ yr$^{-1}$.  Black filled circles represent the 32 dry merger candidates undetected at 24 $\micron$.  The numbers indicate the SDSS spectral class as discussed in Section \ref{sec:bpt} and listed in Table \ref{table:sample}, not including the Unclassifiable galaxies.  The two black circles are the objects with X-ray luminous AGN detected in the X\bootes \ Survey (Section \ref{sec:xray}).  The control sample of "E/S0" galaxies with \textit{tidal} = 0 is shown as hollow diamonds.  The IRAC colors indicate that the 24 $\micron$ excesses in these sources are due to star formation rather than AGN activity.}


==> f5_caption.tex <==
\caption{Star formation rate from SDSS DR4 optical spectra versus those derived from the MIPS 24 $\micron$ excess.  The large circles are the dry merger candidates with spectroscopically-determined star formation rates.  The smaller black points are the subset of the control sample with spectroscopically determined star formation rates.  The dotted line represents the one-to-one relation.  There is a significant, but broad, correlation between the two star formation estimates, with the IR-derived SFRs being larger by factor of $\approx$1.4.}


==> f6_caption.tex <==
\caption{Gas to stellar mass ratio versus tidal parameter from vD05 for the \bootes \ dry merger candidates.  Gas masses are derived in Section \ref{sec:gascontent} and stellar masses are obtained from SDSS DR4 (see Section \ref{sec:sample}).  Points are offset slightly along the x-axis for clarity.  Sources with mid-infrared measured dust masses (solid points) are shifted to the left and sources with dust mass upper limits (hollow points with arrows) are shifted to the right.  The lines indicating the cosmic mean, the \citet{Donovan07} sample mean, and the \citet{Whitaker08} upper envelope were taken from \citet{Whitaker08}.  Red squares enclose the points that were included in the \citet{Whitaker08} HST study.  The mean \textit{Spitzer}-derived gas-to-stellar mass ratio among sources where dust is detected is 0.16\%. This is approximately an order of magnitude higher than that derived by \citet{Whitaker08} for the sources where dust was detected by HST.}


==> f7_caption.tex <==
\caption{MIPS 24~$\micron$-derived star formation histograms as a function of vD05 tidal class.  Solid lines represent sources with MIPS detections.  Dashed lines represent upper limits.  The galaxies with the highest star formation rates tend to show signs of a recent interaction, suggesting that the interaction is responsible for the star formation.}

